A Multi-Dialectal Dataset for German Dialect ASR and Dialect-to-Standard Speech Translation

Although Germany has a diverse landscape of dialects, they are underrepresented in current automatic speech recognition (ASR) research. To enable studies of how robust models are towards dialectal variation, we present Betthupferl, an evaluation dataset containing four hours of read speech in three dialect groups spoken in Southeast Germany (Franconian, Bavarian, Alemannic), and half an hour of Standard German speech. We provide both dialectal and Standard German transcriptions, and analyze the linguistic differences between them. We benchmark several multilingual state-of-the-art ASR models on speech translation into Standard German, and find differences between how much the output resembles the dialectal vs. standardized transcriptions. Qualitative error analyses of the best ASR model reveal that it sometimes normalizes grammatical differences, but often stays closer to the dialectal constructions.

==> figures/wer-cer-bleu.tex <==
\pgfplotstableread[header=true]{
Model	dummy
XLS-R~300m	0
XLS-R~1b	0
MMS~1b-all	0
Whisper~tiny	0	
Whisper~base	0
W.~small	0
W.~medium	0
W.~large-v2	0	
W.~large-v3	0
{W.~large-v3-\\[-3pt]turbo}	0
}\alldata
\pgfplotstableread[header=true]{
Model	WER-dial-dial	WER-dial-deu	WER-deu-deu	CER-dial-dial	CER-dial-deu	CER-deu-deu	BLEU-dial-dial	BLEU-dial-deu	BLEU-deu-deu
tiny	84	74	44	69	69	19	9	18	49
base	77	64	34	41	39	14	11	24	60
small	68	47	20	38	33	8	14	38	77
medium	68	43	18	40	33	11	16	46	81
large-v2	62	40	12	31	25	5	18	48	86
large-v3	61	31	9	25	16	3	17	56	88
large-v3-turbo	61	33	10	26	18	3	17	53	87
}\vanilladata
\pgfplotstableread[header=true]{
Model	WER-dial-dial	WER-dial-deu	WER-deu-deu	CER-dial-dial	CER-dial-deu	CER-deu-deu	BLEU-dial-dial	BLEU-dial-deu	BLEU-deu-deu
mms-1b-all	69	68	30	32	37	14	14	15	68
}\mmsdata
\pgfplotstableread[header=true]{
Model	WER-dial-dial	WER-dial-deu	WER-deu-deu	CER-dial-dial	CER-dial-deu	CER-deu-deu	BLEU-dial-dial	BLEU-dial-deu	BLEU-deu-deu
small-german	67	52	20	28	28	7	13	30	72
medium-german	66	42	13	30	25	5	15	44	82
large-v2-german	61	35	12	28	21	4	16	51	84
}\germanwhisper
\pgfplotstableread[header=true]{
Model	WER-dial-dial	WER-dial-deu	WER-deu-deu	CER-dial-dial	CER-dial-deu	CER-deu-deu	BLEU-dial-dial	BLEU-dial-deu	BLEU-deu-deu
xls-r-300m-german	72	73	35	26	33	11	10	9	55
xls-r-1b-german	70	71	32	26	33	10	11	11	61
}\germanxlsr
\pgfplotstableread[header=true]{
Model	WER-dial-dial	WER-dial-deu	WER-deu-deu	CER-dial-dial	CER-dial-deu	CER-deu-deu	BLEU-dial-dial	BLEU-dial-deu	BLEU-deu-deu
large-v3-turbo-swissgerman	65	53	19	27	26	7	15	31	78
}\gswft
\begin{tikzpicture}
\begin{groupplot}[
   group style={group size=3 by 1, horizontal sep=15pt},
   xtick=data,
   xticklabels from table={\alldata}{Model},
   xticklabel style={rotate=90},
   ymajorgrids,
   y axis line style={opacity=0},
   tick style={draw=none},
   enlarge x limits={abs=6pt},
   clip=false, %
   height=5cm,
   yticklabel style={xshift=5pt},
   xticklabel style={xshift=2pt, align=right},
]

\nextgroupplot[
 width=7cm,
 title=WER $\downarrow$,
   ymin=0, ymax=80,
   ytick={0, 20, 40, 60, 80},
]

\node[label={[anchor=170, align=center]:Dialect ASR\\[-2pt](Dial$\rightarrow$Dial)}] at (-4.1, 88.5){};
\node[circle, fill=blueLight, inner sep=1.8pt, label={[anchor=170]:\,Original}] at (-3.6, 77.5){};
\node[rectangle, fill=orangeLight, inner sep=2.4pt, label={[anchor=173]:\,FT Swiss}] at (-3.6, 70.5){};
\node[regular polygon, regular polygon sides=3, fill=redLight, inner sep=1.2pt, label={[anchor=170]:\,FT Std.}] at (-3.6, 63.5){};

\node[label={[anchor=170, align=center]:\textbf{Speech trans.}\\[-2pt]\textbf{Dial$\rightarrow$Std}}] at (-4.1, 50){};
\node[circle, fill=blueMid, inner sep=1.8pt, label={[anchor=170]:\,Original}] at (-3.6, 39){};
\node[rectangle, fill=orangeMid, inner sep=2.4pt, label={[anchor=173]:\,FT Swiss}] at (-3.6, 32){};
\node[regular polygon, regular polygon sides=3, fill=redMid, inner sep=1.2pt, label={[anchor=170]:\,FT Std.}] at (-3.6, 25){};

\node[label={[anchor=170, align=center]:Std.\ G.\ ASR\\[-2pt]Std$\rightarrow$Std}] at (-4.1, 11.5){};
\node[circle, fill=blueDark, inner sep=1.8pt, label={[anchor=170]:\,Original}] at (-3.6, 0.5){};
\node[rectangle, fill=orangeDark, inner sep=2.4pt, label={[anchor=173]:\,FT Swiss}] at (-3.6, -6.5){};
\node[regular polygon, regular polygon sides=3, fill=redDark, inner sep=1.2pt, label={[anchor=170]:\,FT Std.}] at (-3.6, -13.5){};

\draw[dashed, gray!60] (axis cs:-0.3, 57) -- (axis cs:9.3, 57);

\addplot[draw=none] table [y=dummy, x expr=\coordindex,] {\alldata};
\addplot[blueDark, mark=*, line width=1pt,
] table [y=WER-deu-deu, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueDark, mark=*, line width=1pt,] table [y=WER-deu-deu, x expr=\coordindex+2,] {\mmsdata};
\addplot[redDark, mark=triangle*, line width=1pt] table [y=WER-deu-deu, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redDark, mark=triangle*, line width=1pt] table [y=WER-deu-deu, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeDark, mark=square*, line width=1pt] table [y=WER-deu-deu, x expr=\coordindex+9,] {\gswft};

\addplot[blueLight, mark=*, line width=1pt] table [y=WER-dial-dial, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueLight, mark=*, line width=1pt,] table [y=WER-dial-dial, x expr=\coordindex+2,] {\mmsdata};
\addplot[redLight, mark=triangle*, line width=1pt] table [y=WER-dial-dial, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redLight, mark=triangle*, line width=1pt] table [y=WER-dial-dial, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeLight, mark=square*, line width=1pt] table [y=WER-dial-dial, x expr=\coordindex+9,] {\gswft};

\addplot[blueMid, mark=*, line width=1pt] table [y=WER-dial-deu, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueMid, mark=*, line width=1pt,] table [y=WER-dial-deu, x expr=\coordindex+2,] {\mmsdata};
\addplot[redMid, mark=triangle*, line width=1pt] table [y=WER-dial-deu, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redMid, mark=triangle*, line width=1pt] table [y=WER-dial-deu, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeMid, mark=square*, line width=1pt] table [y=WER-dial-deu, x expr=\coordindex+9,] {\gswft};

\nextgroupplot[
 width=7cm,
 title=CER $\downarrow$,
   ymin=0, ymax=80,
   ytick={0, 20, 40, 60, 80},
]
\draw[dashed, gray!60] (axis cs:-0.3, 24) -- (axis cs:9.3, 24);

\addplot[draw=none] table [y=dummy, x expr=\coordindex,] {\alldata};
\addplot[blueDark, mark=*, line width=1pt] table [y=CER-deu-deu, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueDark, mark=*, line width=1pt,] table [y=CER-deu-deu, x expr=\coordindex+2,] {\mmsdata};
\addplot[redDark, mark=triangle*, line width=1pt] table [y=CER-deu-deu, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redDark, mark=triangle*, line width=1pt] table [y=CER-deu-deu, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeDark, mark=square*, line width=1pt] table [y=CER-deu-deu, x expr=\coordindex+9,] {\gswft};

\addplot[blueLight, mark=*, line width=1pt] table [y=CER-dial-dial, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueLight, mark=*, line width=1pt,] table [y=CER-dial-dial, x expr=\coordindex+2,] {\mmsdata};
\addplot[redLight, mark=triangle*, line width=1pt] table [y=CER-dial-dial, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redLight, mark=triangle*, line width=1pt] table [y=CER-dial-dial, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeLight, mark=square*, line width=1pt] table [y=CER-dial-dial, x expr=\coordindex+9,] {\gswft};

\addplot[blueMid, mark=*, line width=1pt] table [y=CER-dial-deu, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueMid, mark=*, line width=1pt,] table [y=CER-dial-deu, x expr=\coordindex+2,] {\mmsdata};
\addplot[redMid, mark=triangle*, line width=1pt] table [y=CER-dial-deu, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redMid, mark=triangle*, line width=1pt] table [y=CER-dial-deu, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeMid, mark=square*, line width=1pt] table [y=CER-dial-deu, x expr=\coordindex+9,] {\gswft};

\nextgroupplot[
 width=7cm,
 title=BLEU $\uparrow$,
   ymin=0, ymax=80,
   ytick={0, 20, 40, 60, 80},
]
\addplot[draw=none] table [y=dummy, x expr=\coordindex,] {\alldata};
\addplot[blueDark, mark=*, line width=1pt] table [y=BLEU-deu-deu, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueDark, mark=*, line width=1pt,] table [y=BLEU-deu-deu, x expr=\coordindex+2,] {\mmsdata};
\addplot[redDark, mark=triangle*, line width=1pt] table [y=BLEU-deu-deu, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redDark, mark=triangle*, line width=1pt] table [y=BLEU-deu-deu, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeDark, mark=square*, line width=1pt] table [y=BLEU-deu-deu, x expr=\coordindex+9,] {\gswft};

\addplot[blueLight, mark=*, line width=1pt] table [y=BLEU-dial-dial, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueLight, mark=*, line width=1pt,] table [y=BLEU-dial-dial, x expr=\coordindex+2,] {\mmsdata};
\addplot[redLight, mark=triangle*, line width=1pt] table [y=BLEU-dial-dial, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redLight, mark=triangle*, line width=1pt] table [y=BLEU-dial-dial, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeLight, mark=square*, line width=1pt] table [y=BLEU-dial-dial, x expr=\coordindex+9,] {\gswft};

\addplot[blueMid, mark=*, line width=1pt] table [y=BLEU-dial-deu, x expr=\coordindex+3,] {\vanilladata};
\addplot[blueMid, mark=*, line width=1pt,] table [y=BLEU-dial-deu, x expr=\coordindex+2,] {\mmsdata};
\addplot[redMid, mark=triangle*, line width=1pt] table [y=BLEU-dial-deu, x expr=\coordindex+5,] {\germanwhisper};
\addplot[redMid, mark=triangle*, line width=1pt] table [y=BLEU-dial-deu, x expr=\coordindex,] {\germanxlsr};
\addplot[orangeMid, mark=square*, line width=1pt] table [y=BLEU-dial-deu, x expr=\coordindex+9,] {\gswft};

\end{groupplot}
\end{tikzpicture}

